Dynamic Markers: UAV landing proof of concept

In this paper, we introduce a dynamic fiducial marker which can change its appearance according to the spatiotemporal requirements of the visual perception task of a mobile robot using a camera as the sensor. We present a control scheme to dynamically change the appearance of the marker in order to increase the range of detection and to assure a better accuracy on the close range. The marker control takes into account the camera to marker distance (which influences the scale of the marker in image coordinates) to select which fiducial markers to display. Hence, we realize a tight coupling between the visual pose control of the mobile robot and the appearance of the dynamic fiducial marker. Additionally, we discuss the practical implications of time delays due to processing time and communication delays between the robot and the marker. Finally, we propose a real-time dynamic marker visual servoing control scheme for quadcopter landing and evaluate the performance on a real-world example.

==> img/marker_range.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
width=6cm,
height=1.8cm,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.405,
xmax=4,
xlabel={\footnotesize  Camera to Marker distance (m)},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.2,
ylabel={\footnotesize Absolute Error (m)},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black},
every x tick label/.append style={font=\footnotesize},
every y tick label/.append style={font=\footnotesize}
]
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.405	0.00826195776299993\\
0.415	0.00851031797564986\\
0.425	0.00875418146159426\\
0.435	0.00899316670187444\\
0.445	0.00922689217753176\\
0.455	0.00945497636960753\\
0.465	0.00967703775914309\\
0.475	0.00989269482717977\\
0.485	0.0101015660547589\\
0.495	0.0103032898632658\\
0.505	0.0104980737200732\\
0.515	0.0106867450511632\\
0.525	0.0108701607196694\\
0.535	0.0110491775887254\\
0.545	0.0112246525214647\\
0.555	0.0113974423810211\\
0.565	0.0115684040305281\\
0.575	0.0117383943331193\\
0.585	0.0119082701519284\\
0.595	0.012078888350089\\
0.605	0.0122516935298944\\
0.615	0.0124269950477652\\
0.625	0.0126033278597979\\
0.635	0.0127792157776312\\
0.645	0.0129531826129035\\
0.655	0.0131237521772533\\
0.665	0.0132894482823192\\
0.675	0.0134487947397396\\
0.685	0.0136003153611531\\
0.695	0.0137425339581981\\
0.705	0.0138730228220922\\
0.715	0.0139887575646658\\
0.725	0.0140932310766182\\
0.735	0.0141905068720118\\
0.745	0.0142846484649087\\
0.755	0.0143797193693711\\
0.765	0.0144797830994612\\
0.775	0.0145889031692413\\
0.785	0.0147111430927734\\
0.795	0.01485056638412\\
0.805	0.0150153218852504\\
0.815	0.015216522383358\\
0.825	0.0154491866181153\\
0.835	0.0157074337982642\\
0.845	0.0159853831325469\\
0.855	0.0162771538297056\\
0.865	0.0165768650984823\\
0.875	0.0168786361476193\\
0.885	0.0171765861858586\\
0.895	0.0174648344219423\\
0.905	0.0177376134292522\\
0.915	0.0180035014201406\\
0.925	0.0182704410120458\\
0.935	0.0185379165846865\\
0.945	0.0188054125177819\\
0.955	0.0190724131910507\\
0.965	0.0193384029842118\\
0.975	0.0196028662769843\\
0.985	0.019865287449087\\
0.995	0.0201251508802389\\
1.005	0.0203820442198548\\
1.015	0.0206465279741366\\
1.025	0.0209216915906738\\
1.035	0.0212015168162303\\
1.045	0.0214799853975699\\
1.055	0.0217510790814566\\
1.065	0.0220087796146541\\
1.075	0.0222470687439265\\
1.085	0.0224599282160375\\
1.095	0.0226413397777511\\
1.105	0.0227879088964863\\
1.115	0.0229094295699766\\
1.125	0.0230125148492963\\
1.135	0.0231029258026901\\
1.145	0.0231864234984027\\
1.155	0.0232687690046788\\
1.165	0.0233557233897633\\
1.175	0.0234530477219007\\
1.185	0.023566503069336\\
1.195	0.0237018505003137\\
1.205	0.0238725875037893\\
1.215	0.0240992030992585\\
1.225	0.0243731495682738\\
1.235	0.0246842186776339\\
1.245	0.0250222021941371\\
1.255	0.0253768918845821\\
1.265	0.0257380795157673\\
1.275	0.0260955568544911\\
1.285	0.0264391156675521\\
1.295	0.0267585477217488\\
1.305	0.0270489635312711\\
1.315	0.0273496995547338\\
1.325	0.0276635111744605\\
1.335	0.0279812501933077\\
1.345	0.0282937684141317\\
1.355	0.0285919176397887\\
1.365	0.0288665496731354\\
1.375	0.0291085163170278\\
1.385	0.0293086693743226\\
1.395	0.0294578606478759\\
1.405	0.0295508622510511\\
1.415	0.0296188921406928\\
1.425	0.0296734302210268\\
1.435	0.0297178893616422\\
1.445	0.0297556824321284\\
1.455	0.0297902223020744\\
1.465	0.0298249218410696\\
1.475	0.029863193918703\\
1.485	0.029908451404564\\
1.495	0.0299641071682417\\
1.505	0.0300336059180355\\
1.515	0.0301230708859911\\
1.525	0.0302340047187431\\
1.535	0.0303646305072885\\
1.545	0.0305131713426241\\
1.555	0.0306778503157467\\
1.565	0.0308568905176534\\
1.575	0.0310485150393409\\
1.585	0.0312509469718062\\
1.595	0.0314624094060462\\
1.605	0.0316811254330577\\
1.615	0.0319307472878188\\
1.625	0.0322525381942365\\
1.635	0.0326290054536192\\
1.645	0.0330409509040911\\
1.655	0.0334691763837763\\
1.665	0.0338944837307988\\
1.675	0.0342976747832827\\
1.685	0.034659551379352\\
1.695	0.0349609153571307\\
1.705	0.035182568554743\\
1.715	0.0353154566547162\\
1.725	0.0354109277519093\\
1.735	0.0354846734596553\\
1.745	0.0355433174569185\\
1.755	0.0355934834226636\\
1.765	0.035641795035855\\
1.775	0.0356948759754572\\
1.785	0.0357593499204348\\
1.795	0.0358418405497523\\
1.805	0.0359489715423741\\
1.815	0.0361144606269135\\
1.825	0.0364900724287667\\
1.835	0.0370649983339264\\
1.845	0.0377993997507963\\
1.855	0.0386534380877803\\
1.865	0.0395872747532821\\
1.875	0.0405610711557057\\
1.885	0.0415349887034547\\
1.895	0.042469188804933\\
1.905	0.0433238328685445\\
1.915	0.0440938091076059\\
1.925	0.0448587565546445\\
1.935	0.0456237440408913\\
1.945	0.0463880487413369\\
1.955	0.0471509478309721\\
1.965	0.0479117184847875\\
1.975	0.0486696378777737\\
1.985	0.0494239831849216\\
1.995	0.0501740315812217\\
2.005	0.0509190602416647\\
2.015	0.0516608893240033\\
2.025	0.0524080629967327\\
2.035	0.053158279685142\\
2.045	0.0539080333817602\\
2.055	0.0546538180791168\\
2.065	0.0553921277697408\\
2.075	0.0561194564461615\\
2.085	0.0568322981009082\\
2.095	0.0575271467265099\\
2.105	0.0582004963154961\\
2.115	0.0588505363813497\\
2.125	0.059499422971197\\
2.135	0.0601493290961667\\
2.145	0.0607928807077298\\
2.155	0.0614227037573572\\
2.165	0.0620314241965199\\
2.175	0.0626116679766889\\
2.185	0.0631560610493353\\
2.195	0.0636572293659299\\
2.205	0.0641077988779437\\
2.215	0.0645008702847738\\
2.225	0.0648404552074491\\
2.235	0.0651397368058749\\
2.245	0.0654121227673955\\
2.255	0.0656710207793557\\
2.265	0.0659298385291\\
2.275	0.066201983703973\\
2.285	0.0665008639913192\\
2.295	0.0668398870784832\\
2.305	0.0672324606528096\\
2.315	0.0677300164856027\\
2.325	0.0683717705308799\\
2.335	0.0691225103768977\\
2.345	0.0699464722263028\\
2.355	0.0708078922817422\\
2.365	0.0716710067458623\\
2.375	0.0725000518213101\\
2.385	0.0732592637107322\\
2.395	0.0739128786167754\\
2.405	0.0744251327420864\\
2.415	0.0747837157627038\\
2.425	0.075070719536356\\
2.435	0.0753097044960759\\
2.445	0.0755151470476961\\
2.455	0.0757015235970494\\
2.465	0.0758833105499685\\
2.475	0.0760749843122859\\
2.485	0.0762910212898344\\
2.495	0.0765458978884467\\
2.505	0.0768540905139554\\
2.515	0.0772723010926553\\
2.525	0.0778690943380167\\
2.535	0.078600878683999\\
2.545	0.0794210160395541\\
2.555	0.0802828683136333\\
2.565	0.0811397974151885\\
2.575	0.0819451652531708\\
2.585	0.0826523337365322\\
2.595	0.0832146647742241\\
2.605	0.083585520275198\\
2.615	0.0838145610641506\\
2.625	0.0839918184115667\\
2.635	0.0841312098950804\\
2.645	0.0842466530923259\\
2.655	0.0843520655809373\\
2.665	0.0844613649385487\\
2.675	0.0845884687427943\\
2.685	0.0847472945713082\\
2.695	0.0849517600017245\\
2.705	0.0852225561518786\\
2.715	0.0857787653818189\\
2.725	0.0866743343033412\\
2.735	0.0878466719764781\\
2.745	0.0892331874612626\\
2.755	0.0907712898177273\\
2.765	0.0923983881059049\\
2.775	0.0940518913858283\\
2.785	0.0956692087175301\\
2.795	0.0971877491610431\\
2.805	0.0985449217764001\\
2.815	0.0997816890725896\\
2.825	0.101019960520035\\
2.835	0.102254249700765\\
2.845	0.103477884957973\\
2.855	0.104684194634853\\
2.865	0.105866507074598\\
2.875	0.107018150620402\\
2.885	0.108132453615456\\
2.895	0.109202744402956\\
2.905	0.110222351326094\\
2.915	0.111237906492228\\
2.925	0.112332626880648\\
2.935	0.113466289526635\\
2.945	0.114595092444687\\
2.955	0.115675233649301\\
2.965	0.116662911154974\\
2.975	0.117514322976204\\
2.985	0.118185667127488\\
2.995	0.118633141623323\\
3.005	0.118812944478206\\
3.015	0.118686150583332\\
3.025	0.118280556714509\\
3.035	0.117659434975823\\
3.045	0.116886175917236\\
3.055	0.116024170088705\\
3.065	0.115136808040191\\
3.075	0.114287480321652\\
3.085	0.113539577483048\\
3.095	0.112956490074338\\
3.105	0.112601608645482\\
3.115	0.11255799252738\\
3.125	0.113144295478817\\
3.135	0.114351457470669\\
3.145	0.116047366877721\\
3.155	0.118099912074757\\
3.165	0.120376981436563\\
3.175	0.122746463337922\\
3.185	0.12507624615362\\
3.195	0.12723421825844\\
3.205	0.129088268027167\\
3.215	0.130534902557334\\
3.225	0.131918728795958\\
3.235	0.133345539744768\\
3.245	0.134772615699651\\
3.255	0.136157236956492\\
3.265	0.137456683811177\\
3.275	0.138628236559591\\
3.285	0.139629175497619\\
3.295	0.140416780921149\\
3.305	0.140948333126064\\
3.315	0.14118111240825\\
3.325	0.14117352285578\\
3.335	0.141120343772269\\
3.345	0.141038394786483\\
3.355	0.140938532465319\\
3.365	0.140831613375674\\
3.375	0.140728494084441\\
3.385	0.140640031158518\\
3.395	0.1405770811648\\
3.405	0.140550500670184\\
3.415	0.140891486866548\\
3.425	0.141972415302533\\
3.435	0.143633623971309\\
3.445	0.145711204769062\\
3.455	0.148041249591981\\
3.465	0.150459850336253\\
3.475	0.152803098898066\\
3.485	0.154907087173609\\
3.495	0.156607907059068\\
3.505	0.157773592685389\\
3.515	0.158784902615157\\
3.525	0.159784497655001\\
3.535	0.160752928344892\\
3.545	0.161670745224799\\
3.555	0.16251849883469\\
3.565	0.163276739714535\\
3.575	0.163926018404303\\
3.585	0.164446885443964\\
3.595	0.164819891373487\\
3.605	0.16502558673284\\
3.615	0.165028461997977\\
3.625	0.164697991163704\\
3.635	0.16408643749586\\
3.645	0.163289083310908\\
3.655	0.162401210925314\\
3.665	0.161518102655544\\
3.675	0.160735040818062\\
3.685	0.160147307729334\\
3.695	0.159850185705823\\
3.705	0.160005196388464\\
3.715	0.160800073899231\\
3.725	0.162138776759012\\
3.735	0.163909998246595\\
3.745	0.166002431640766\\
3.755	0.168304770220314\\
3.765	0.170705707264025\\
3.775	0.173093936050687\\
3.785	0.175358149859087\\
3.795	0.177387041968012\\
3.805	0.179069305656249\\
3.815	0.18034388077771\\
3.825	0.181380895119771\\
3.835	0.182262160136051\\
3.845	0.183051834547458\\
3.855	0.183814077074902\\
3.865	0.184613046439292\\
3.875	0.185512901361538\\
3.885	0.186577800562549\\
3.895	0.187871902763235\\
3.905	0.189483088464931\\
3.915	0.192179375083775\\
3.925	0.19611056294167\\
3.935	0.201011810514172\\
3.945	0.206618276276835\\
3.955	0.212665118705216\\
3.965	0.218887496274871\\
3.975	0.225020567461356\\
3.985	0.230799490740225\\
3.995	0.235959424587037\\
4.005	0.240563724231587\\
4.015	0.2451506053707\\
4.025	0.249707795084857\\
4.035	0.254204065582285\\
4.045	0.25860818907121\\
4.055	0.262888937759859\\
4.065	0.26701508385646\\
4.075	0.270955399569237\\
4.085	0.274678657106418\\
4.095	0.278153628676229\\
4.105	0.281380648707251\\
4.115	0.284622153341078\\
4.125	0.287922860163564\\
4.135	0.291256786469989\\
4.145	0.294597949555635\\
4.155	0.297920366715782\\
4.165	0.301198055245712\\
4.175	0.304405032440705\\
4.185	0.307515315596043\\
4.195	0.310502922007007\\
4.205	0.313341868968878\\
4.215	0.316006173776936\\
4.225	0.318469853726464\\
4.235	0.320706926112742\\
4.245	0.322691408231051\\
4.255	0.324397317376672\\
4.265	0.325798670844887\\
4.275	0.326869485930976\\
4.285	0.327583779930221\\
4.295	0.327915570137902\\
4.305	0.328007654166033\\
4.315	0.328095572953971\\
4.325	0.328181388837658\\
4.335	0.328265123786546\\
4.345	0.328346799770087\\
4.355	0.328426438757732\\
4.365	0.328504062718934\\
4.375	0.328579693623144\\
4.385	0.328653353439814\\
4.395	0.328725064138396\\
4.405	0.328794847688343\\
4.415	0.328862726059104\\
4.425	0.328928721220134\\
4.435	0.328992855140883\\
4.445	0.329055149790803\\
4.455	0.329115627139347\\
4.465	0.329174309155965\\
4.475	0.32923121781011\\
4.485	0.329286375071234\\
4.495	0.329339802908788\\
4.505	0.329391523292225\\
4.515	0.329441558190997\\
4.525	0.329489929574554\\
4.535	0.329536659412349\\
4.545	0.329581769673834\\
4.555	0.329625282328461\\
4.565	0.329667219345681\\
4.575	0.329707602694947\\
4.585	0.32974645434571\\
4.595	0.329783796267422\\
4.605	0.329819650429535\\
4.615	0.329854038801501\\
4.625	0.329886983352771\\
4.635	0.329918506052798\\
4.645	0.329948628871033\\
4.655	0.329977373776929\\
4.665	0.330004762739936\\
4.675	0.330030817729508\\
4.685	0.330055560715095\\
4.695	0.33007901366615\\
4.705	0.330101198552124\\
4.715	0.33012213734247\\
4.725	0.330141852006639\\
4.735	0.330160364514083\\
4.745	0.330177696834254\\
4.755	0.330193870936604\\
4.765	0.330208908790584\\
4.775	0.330222832365647\\
4.785	0.330235663631244\\
4.795	0.330247424556827\\
4.805	0.330258137111848\\
4.815	0.330267823265759\\
4.825	0.330276504988012\\
4.835	0.330284204248058\\
4.845	0.33029094301535\\
4.855	0.330296743259339\\
4.865	0.330301626949477\\
4.875	0.330305616055217\\
4.885	0.330308732546009\\
4.895	0.330310998391306\\
4.905	0.330312435560559\\
4.915	0.330313066023221\\
};
\addlegendentry{\footnotesize Aruco 88};

\addplot [color=red,solid,line width=1.0pt]
  table[row sep=crcr]{%
0.388	0.011659090698\\
0.398	0.0115618735584242\\
0.408	0.0114675271762672\\
0.418	0.0113766348855699\\
0.428	0.0112897800203732\\
0.438	0.0112075459147181\\
0.448	0.0111305159026455\\
0.458	0.0110592733181965\\
0.468	0.0109944014954119\\
0.478	0.0109364837683327\\
0.488	0.0108861034709999\\
0.498	0.0108427758937679\\
0.508	0.0108048844516652\\
0.518	0.0107713146657441\\
0.528	0.0107409520570572\\
0.538	0.0107126821466566\\
0.548	0.0106853904555948\\
0.558	0.0106579625049241\\
0.568	0.010629283815697\\
0.578	0.0105982399089656\\
0.588	0.0105637163057825\\
0.598	0.0105245985271999\\
0.608	0.0104801482759404\\
0.618	0.0104308871028518\\
0.628	0.0103775903011741\\
0.638	0.0103210331641477\\
0.648	0.0102619909850128\\
0.658	0.0102012390570097\\
0.668	0.0101395526733784\\
0.678	0.0100777071273593\\
0.688	0.0100164777121925\\
0.698	0.00995663972111841\\
0.708	0.00989545576286178\\
0.718	0.00982748124344068\\
0.728	0.00975515745237487\\
0.738	0.00968115787659086\\
0.748	0.00960815600301519\\
0.758	0.0095388253185744\\
0.768	0.009475839310195\\
0.778	0.00942187146480354\\
0.788	0.00937959526932653\\
0.798	0.00935168421069052\\
0.808	0.00933512443243705\\
0.818	0.0093221886948682\\
0.828	0.00931197012921416\\
0.838	0.00930362622081836\\
0.848	0.00929631445502422\\
0.858	0.00928919231717517\\
0.868	0.00928141729261463\\
0.878	0.00927214686668601\\
0.888	0.00926053852473274\\
0.898	0.00924574975209825\\
0.908	0.00922472747804095\\
0.918	0.00919340173351964\\
0.928	0.00915324173070957\\
0.938	0.00910587128373318\\
0.948	0.00905291420671291\\
0.958	0.00899599431377119\\
0.968	0.00893673541903047\\
0.978	0.00887676133661317\\
0.988	0.00881769588064174\\
0.998	0.00876116286523861\\
1.008	0.00870721472483593\\
1.018	0.00865070470435399\\
1.028	0.00859185000672542\\
1.038	0.00853154682256273\\
1.048	0.00847069134247843\\
1.058	0.008410179757085\\
1.068	0.00835090825699496\\
1.078	0.0082937730328208\\
1.088	0.00823967027517503\\
1.098	0.00818949617467014\\
1.108	0.0081431698281258\\
1.118	0.00809897564876595\\
1.128	0.0080566514539684\\
1.138	0.00801598876501076\\
1.148	0.00797677910317067\\
1.158	0.00793881398972576\\
1.168	0.00790188494595365\\
1.178	0.00786578349313197\\
1.188	0.00783030115253835\\
1.198	0.00779522944545041\\
1.208	0.00776035989314578\\
1.218	0.00772548401690209\\
1.228	0.00769039333799697\\
1.238	0.00765487937770804\\
1.248	0.00761873365731293\\
1.258	0.00758174769808926\\
1.268	0.00754371302131467\\
1.278	0.00750442114826678\\
1.288	0.00746366360022322\\
1.298	0.00742123189846162\\
1.308	0.00737713150101496\\
1.318	0.00733166818010529\\
1.328	0.00728497225168208\\
1.338	0.00723717195169138\\
1.348	0.00718839551607926\\
1.358	0.00713877118079175\\
1.368	0.00708842718177494\\
1.378	0.00703749175497487\\
1.388	0.0069860931363376\\
1.398	0.00693435956180919\\
1.408	0.00688143251236852\\
1.418	0.00682401256753684\\
1.428	0.00676322431832785\\
1.438	0.00670067022619872\\
1.448	0.00663795275260664\\
1.458	0.00657667435900877\\
1.468	0.00651843750686229\\
1.478	0.00646484465762439\\
1.488	0.00641749827275224\\
1.498	0.00637800081370301\\
1.508	0.00634659978861889\\
1.518	0.0063205334841706\\
1.528	0.00629843241855945\\
1.538	0.00627899241699393\\
1.548	0.00626090930468257\\
1.558	0.00624287890683384\\
1.568	0.00622359704865627\\
1.578	0.00620175955535835\\
1.588	0.00617606225214859\\
1.598	0.00614520096423549\\
1.608	0.00610355205967876\\
1.618	0.00603558986117391\\
1.628	0.00594615754147394\\
1.638	0.00584223904867501\\
1.648	0.00573081833087325\\
1.658	0.0056188793361648\\
1.668	0.00551340601264581\\
1.678	0.00542138230841241\\
1.688	0.00534979217156076\\
1.698	0.00530561955018698\\
1.708	0.00529282014898686\\
1.718	0.00528797571351584\\
1.728	0.00528437656047829\\
1.738	0.00528168739994803\\
1.748	0.0052795729419989\\
1.758	0.00527769789670475\\
1.768	0.00527572697413942\\
1.778	0.00527332488437674\\
1.788	0.00527015633749056\\
1.798	0.00526588604355471\\
1.808	0.00525961431927268\\
1.818	0.00524630781888864\\
1.828	0.00522586512619516\\
1.838	0.00519955069467245\\
1.848	0.00516862897780073\\
1.858	0.00513436442906024\\
1.868	0.00509802150193119\\
1.878	0.00506086464989382\\
1.888	0.00502415832642835\\
1.898	0.00498916698501499\\
1.908	0.0049570043048924\\
1.918	0.00492685695702495\\
1.928	0.00489768443794849\\
1.938	0.00486866001507854\\
1.948	0.00483895695583062\\
1.958	0.00480774852762027\\
1.968	0.004774207997863\\
1.978	0.00473750863397435\\
1.988	0.00469682370336984\\
1.998	0.00465132647346499\\
2.008	0.00459501648244112\\
2.018	0.00450965813610014\\
2.028	0.00440093297699462\\
2.038	0.00427706329002528\\
2.048	0.00414627136009286\\
2.058	0.00401677947209807\\
2.068	0.00389680991094162\\
2.078	0.00379458496152425\\
2.088	0.00371832690874668\\
2.098	0.00367625803750964\\
2.108	0.00367603946006433\\
2.118	0.00371607554722662\\
2.128	0.0037875418336565\\
2.138	0.00388145826242037\\
2.148	0.00398884477658464\\
2.158	0.0041007213192157\\
2.168	0.00420810783337997\\
2.178	0.00430202426214384\\
2.188	0.00437349054857372\\
2.198	0.00441352663573601\\
2.208	0.0044178392616902\\
2.218	0.00440962737984509\\
2.228	0.00439496878701878\\
2.238	0.00437570540063446\\
2.248	0.00435367913811534\\
2.258	0.00433073191688461\\
2.268	0.00430870565436549\\
2.278	0.00428944226798117\\
2.288	0.00427478367515486\\
2.298	0.00426657179330975\\
2.308	0.00426652374227082\\
2.318	0.00427438780742259\\
2.328	0.00428844427877519\\
2.338	0.00430694881655375\\
2.348	0.00432815708098338\\
2.358	0.0043503247322892\\
2.368	0.00437170743069632\\
2.378	0.00439056083642986\\
2.388	0.00440514060971493\\
2.398	0.00441370241077665\\
2.408	0.00441441467340272\\
2.418	0.00440563318503959\\
2.428	0.00438802720396285\\
2.438	0.00436262883458347\\
2.448	0.00433047018131239\\
2.458	0.00429258334856055\\
2.468	0.00425000044073891\\
2.478	0.00420375356225841\\
2.488	0.00415487481752999\\
2.498	0.0041043963109646\\
2.508	0.0040533501469732\\
2.518	0.00400276842996672\\
2.528	0.00395368326435611\\
2.538	0.00390712675455232\\
2.548	0.0038641310049663\\
2.558	0.00382572812000899\\
2.568	0.00379295020409134\\
2.578	0.0037668293616243\\
2.588	0.00374839769701881\\
2.598	0.00373868731468581\\
2.608	0.00374419410166859\\
2.618	0.00379427085701004\\
2.628	0.00388401057589498\\
2.638	0.00400254669296903\\
2.648	0.0041390126428778\\
2.658	0.00428254186026694\\
2.668	0.00442226777978203\\
2.678	0.00454732383606871\\
2.688	0.00464684346377259\\
2.698	0.0047099600975393\\
2.708	0.00472592730379087\\
2.718	0.00469294163161807\\
2.728	0.00462103736354135\\
2.738	0.00452059279180173\\
2.748	0.00440198620864029\\
2.758	0.00427559590629806\\
2.768	0.0041518001770161\\
2.778	0.00404097731303543\\
2.788	0.00395350560659713\\
2.798	0.00389976334994224\\
2.808	0.00388788756887751\\
2.818	0.00388994733567329\\
2.828	0.0038945101727975\\
2.838	0.00390149159297786\\
2.848	0.00391080710894208\\
2.858	0.00392237223341787\\
2.868	0.00393610247913295\\
2.878	0.00395191335881503\\
2.888	0.00396972038519183\\
2.898	0.00398943907099105\\
2.908	0.00402581846473088\\
2.918	0.00413349541191876\\
2.928	0.00430469524489154\\
2.938	0.00452465930209843\\
2.948	0.00477862892198865\\
2.958	0.00505184544301141\\
2.968	0.00532955020361591\\
2.978	0.00559698454225136\\
2.988	0.00583938979736701\\
2.998	0.00604200730741203\\
3.008	0.00619450803020897\\
3.018	0.00632824559162387\\
3.028	0.00645321371773907\\
3.038	0.0065703832619433\\
3.048	0.00668072507762529\\
3.058	0.00678521001817375\\
3.068	0.00688480893697744\\
3.078	0.00698049268742508\\
3.088	0.00707323212290538\\
3.098	0.00716399809680709\\
3.108	0.0072539364121323\\
3.118	0.0073448733604737\\
3.128	0.00743597830437119\\
3.138	0.00752588685521466\\
3.148	0.00761323462439399\\
3.158	0.00769665722329908\\
3.168	0.00777479026331982\\
3.178	0.0078462693558461\\
3.188	0.00790973011226781\\
3.198	0.00796380814397483\\
3.208	0.00800738132107253\\
3.218	0.00804720816907434\\
3.228	0.00808627828472855\\
3.238	0.00812376218156425\\
3.248	0.00815883037311057\\
3.258	0.00819065337289663\\
3.268	0.00821840169445153\\
3.278	0.0082412458513044\\
3.288	0.00825835635698434\\
3.298	0.00826890372502047\\
3.308	0.00827201877889379\\
3.318	0.0082626811955922\\
3.328	0.00823895943575406\\
3.338	0.00820246660366759\\
3.348	0.008154815803621\\
3.358	0.0080976201399025\\
3.368	0.00803249271680031\\
3.378	0.00796104663860263\\
3.388	0.00788489500959768\\
3.398	0.00780565093407368\\
3.408	0.00771245430606951\\
3.418	0.00756142833183332\\
3.428	0.00736184829259492\\
3.438	0.00712889492203421\\
3.448	0.00687774895383117\\
3.458	0.00662359112166568\\
3.468	0.00638160215921772\\
3.478	0.0061669628001672\\
3.488	0.00599485377819404\\
3.498	0.0058804558269782\\
3.508	0.0058389496801996\\
3.518	0.00589714564512302\\
3.528	0.0060547420172879\\
3.538	0.00628625151278618\\
3.548	0.00656618684770978\\
3.558	0.00686906073815063\\
3.568	0.00716938590020069\\
3.578	0.00744167504995188\\
3.588	0.00766044090349611\\
3.598	0.00780019617692534\\
3.608	0.0078367223082877\\
3.618	0.00779571879600361\\
3.628	0.0077066851391785\\
3.638	0.00758296304462932\\
3.648	0.00743789421917302\\
3.658	0.00728482036962656\\
3.668	0.00713708320280686\\
3.678	0.00700802442553091\\
3.688	0.00691098574461563\\
3.698	0.00685930886687798\\
3.708	0.00685539280407895\\
3.718	0.00686178878794926\\
3.728	0.00687373509560897\\
3.738	0.00689097068421201\\
3.748	0.00691323451091232\\
3.758	0.00694026553286382\\
3.768	0.00697180270722044\\
3.778	0.00700758499113612\\
3.788	0.00704735134176479\\
3.798	0.00709084071626036\\
3.808	0.00713815793248413\\
3.818	0.00722984583099134\\
3.828	0.00738512249983221\\
3.838	0.00759198633384962\\
3.848	0.00783843572788637\\
3.858	0.00811246907678534\\
3.868	0.00840208477538935\\
3.878	0.00869528121854125\\
3.888	0.00898005680108388\\
3.898	0.00924440991786009\\
3.908	0.00948858263689602\\
3.918	0.00975238289837348\\
3.928	0.0100326143061179\\
3.938	0.0103207309842085\\
3.948	0.0106081870567244\\
3.958	0.0108864366477449\\
3.968	0.0111469338813491\\
3.978	0.0113811328816162\\
3.988	0.0115804877726254\\
3.998	0.0117364526784559\\
4.008	0.0118421457426307\\
4.018	0.011918920605388\\
4.028	0.0119791750044281\\
4.038	0.0120273038466302\\
4.048	0.0120677020388735\\
4.058	0.012104764488037\\
4.068	0.012142886101\\
4.078	0.0121864617846416\\
4.088	0.0122398864458409\\
4.098	0.012307554991477\\
4.108	0.0123938623284291\\
4.118	0.012541684491293\\
4.128	0.0128482782821363\\
4.138	0.0132869577403664\\
4.148	0.0138233879965114\\
4.158	0.0144232341810996\\
4.168	0.015052161424659\\
4.178	0.015675834857718\\
4.188	0.0162599196108048\\
4.198	0.0167700808144476\\
4.208	0.0171726353465046\\
4.218	0.0175166654254031\\
4.228	0.0178485546462173\\
4.238	0.0181662536086147\\
4.248	0.0184677129122628\\
4.258	0.0187508831568289\\
4.268	0.0190137149419806\\
4.278	0.0192541588673852\\
4.288	0.0194701655327102\\
4.298	0.0196596855376231\\
};
\addlegendentry{\footnotesize Whycon};

\end{axis}
\end{tikzpicture}%
